Normal Forms and Complete Relations for Circuits in Agda

A set of equations between circuits is complete if it derives every true equation. Normal-form proofs of completeness must show how to reduce a normal form after adjoining one more gate. Recent proofs have appendices hundreds of pages long, produced and checked by hand. We present an Agda library that mechanizes monoid and group presentations by generators and relations, normal forms, and completeness of finite relation sets for wire-indexed circuits. The library represents presented monoids as inductively generated congruences on free monoids of words and normal forms as standard-library function bundles (injections, right inverses, bijections) out of the word setoid. A single generic lemma derives completeness from soundness and a unique normal form witness. A constructive, monoid-level Reidemeister--Schreier method builds normal forms: a tower of verified coset tables adds one digit per level, as in a mixed-radix number system. We give presentation theorems for direct, semidirect, and amalgamated free products and group extensions, with corresponding semantic constructions intended for the Agda standard library. Verified examples include symmetric groups as circuits (sound and complete for both endofunction and permutation semantics), cyclic groups, wreath products $\mathbb{Z}_N \wr S_n$ (signed permutations at $N=2$), and Pauli groups modulo phases in all prime dimensions. We also verify alternating normal forms for the single-qubit and single-qutrit Clifford+$T$ monoids and for $U_3(\mathbb{Z}[\tfrac12,i])$ as amalgamated free products. A single index module collects the main results. The development is safe, axiom-free Agda. We compare formalizations of group presentations, normal forms, and quantum circuits in Agda, Lean, Rocq, and Isabelle.

==> figures/c1-0.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-0.3, -1.0) rectangle (3.05, 3.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (lm0el00) at (0.0, 0.0){};
\node [style=none] (lm0el10) at (0.0, 2.0){};
\node [style=none] (lm0er00) at (2.75, 0.0){};
\node [style=none] (lm0er10) at (2.75, 2.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lm0el00.center) to (lm0er00.center);
\draw (lm0el10.center) to (lm0er10.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/c1-1.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-0.3, -1.0) rectangle (3.8, 3.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0y00tl) at (1.0, 2.0) {$$};
\node [style=none] (n0y00bl) at (1.0, 0.0) {$$};
\node [style=none] (n0y00br) at (2.5, 0.0) {$$};
\node [style=none] (n0y00tr) at (2.5, 2.0) {$$};
\node [style=none] (n0y00ftl) at (1.0, 2.15) {};
\node [style=none] (n0y00fbr) at (2.5, -0.15) {};
\node [style=none] (lm0el00) at (0.0, 0.0){};
\node [style=none] (lm0el10) at (0.0, 2.0){};
\node [style=none] (lm0er00) at (3.5, 0.0){};
\node [style=none] (lm0er10) at (3.5, 2.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lm0el00.center) to (lm0er00.center);
\draw (lm0el10.center) to (lm0er10.center);
\fill [white] (n0y00ftl.center) rectangle (n0y00fbr.center);
\draw (n0y00bl.center) to (n0y00tr.center);
\draw (n0y00tl.center) to (n0y00br.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/c2-0.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-0.3, -1.0) rectangle (3.05, 5.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (lm0el00) at (0.0, 0.0){};
\node [style=none] (lm0el10) at (0.0, 2.0){};
\node [style=none] (lm0el20) at (0.0, 4.0){};
\node [style=none] (lm0er00) at (2.75, 0.0){};
\node [style=none] (lm0er10) at (2.75, 2.0){};
\node [style=none] (lm0er20) at (2.75, 4.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lm0el00.center) to (lm0er00.center);
\draw (lm0el10.center) to (lm0er10.center);
\draw (lm0el20.center) to (lm0er20.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/c2-1.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-0.3, -1.0) rectangle (3.8, 5.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0y00tl) at (1.0, 2.0) {$$};
\node [style=none] (n0y00bl) at (1.0, 0.0) {$$};
\node [style=none] (n0y00br) at (2.5, 0.0) {$$};
\node [style=none] (n0y00tr) at (2.5, 2.0) {$$};
\node [style=none] (n0y00ftl) at (1.0, 2.15) {};
\node [style=none] (n0y00fbr) at (2.5, -0.15) {};
\node [style=none] (lm0el00) at (0.0, 0.0){};
\node [style=none] (lm0el10) at (0.0, 2.0){};
\node [style=none] (lm0el20) at (0.0, 4.0){};
\node [style=none] (lm0er00) at (3.5, 0.0){};
\node [style=none] (lm0er10) at (3.5, 2.0){};
\node [style=none] (lm0er20) at (3.5, 4.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lm0el00.center) to (lm0er00.center);
\draw (lm0el10.center) to (lm0er10.center);
\draw (lm0el20.center) to (lm0er20.center);
\fill [white] (n0y00ftl.center) rectangle (n0y00fbr.center);
\draw (n0y00bl.center) to (n0y00tr.center);
\draw (n0y00tl.center) to (n0y00br.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/c2-2.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-0.3, -1.0) rectangle (6.3, 5.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0y00tl) at (1.0, 2.0) {$$};
\node [style=none] (n0y00bl) at (1.0, 0.0) {$$};
\node [style=none] (n0y00br) at (2.5, 0.0) {$$};
\node [style=none] (n0y00tr) at (2.5, 2.0) {$$};
\node [style=none] (n0y00ftl) at (1.0, 2.15) {};
\node [style=none] (n0y00fbr) at (2.5, -0.15) {};
\node [style=none] (n0y01tl) at (3.5, 4.0) {$$};
\node [style=none] (n0y01bl) at (3.5, 2.0) {$$};
\node [style=none] (n0y01br) at (5.0, 2.0) {$$};
\node [style=none] (n0y01tr) at (5.0, 4.0) {$$};
\node [style=none] (n0y01ftl) at (3.5, 4.15) {};
\node [style=none] (n0y01fbr) at (5.0, 1.85) {};
\node [style=none] (lm0el00) at (0.0, 0.0){};
\node [style=none] (lm0el10) at (0.0, 2.0){};
\node [style=none] (lm0el20) at (0.0, 4.0){};
\node [style=none] (lm0er00) at (6.0, 0.0){};
\node [style=none] (lm0er10) at (6.0, 2.0){};
\node [style=none] (lm0er20) at (6.0, 4.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lm0el00.center) to (lm0er00.center);
\draw (lm0el10.center) to (lm0er10.center);
\draw (lm0el20.center) to (lm0er20.center);
\fill [white] (n0y00ftl.center) rectangle (n0y00fbr.center);
\draw (n0y00bl.center) to (n0y00tr.center);
\draw (n0y00tl.center) to (n0y00br.center);
\fill [white] (n0y01ftl.center) rectangle (n0y01fbr.center);
\draw (n0y01bl.center) to (n0y01tr.center);
\draw (n0y01tl.center) to (n0y01br.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig3_staircase.tikz <==
% The section inv-nf of the normal form (tt , σ•ε , σ•σ•ε , σ•ε) ∈ NF 4.
% Composition is drawn left to right and wires bottom-up (wire 0 at
% y = 0).  At each tower level the section is (lower level)↑ • [c]ᶜ, so
% the word is  swap(2,3) • swap(1,2) • swap(2,3) • swap(0,1):
%   [σ•ε]ᶜ↑↑  = swap(2,3)                 (level 2, digit c₁)
%   [σ•σ•ε]ᶜ↑ = swap(1,2) • swap(2,3)     (level 3, digit c₂)
%   [σ•ε]ᶜ    = swap(0,1)                 (level 4, digit c₃)
% Each digit's staircase is boxed.
\begin{tikzpicture}
\path [use as bounding box] (-0.3, -3.4) rectangle (10.8, 6.7);
\begin{pgfonlayer}{nodelayer}
% level 2: swap(2,3) at x 1.0-2.5
\node [style=none] (a-tl) at (1.0, 6.0) {};
\node [style=none] (a-bl) at (1.0, 4.0) {};
\node [style=none] (a-br) at (2.5, 4.0) {};
\node [style=none] (a-tr) at (2.5, 6.0) {};
\node [style=none] (a-ftl) at (1.0, 6.15) {};
\node [style=none] (a-fbr) at (2.5, 3.85) {};
% level 3: swap(1,2) at x 3.5-5.0, then swap(2,3) at x 5.5-7.0
\node [style=none] (b-tl) at (3.5, 4.0) {};
\node [style=none] (b-bl) at (3.5, 2.0) {};
\node [style=none] (b-br) at (5.0, 2.0) {};
\node [style=none] (b-tr) at (5.0, 4.0) {};
\node [style=none] (b-ftl) at (3.5, 4.15) {};
\node [style=none] (b-fbr) at (5.0, 1.85) {};
\node [style=none] (c-tl) at (5.5, 6.0) {};
\node [style=none] (c-bl) at (5.5, 4.0) {};
\node [style=none] (c-br) at (7.0, 4.0) {};
\node [style=none] (c-tr) at (7.0, 6.0) {};
\node [style=none] (c-ftl) at (5.5, 6.15) {};
\node [style=none] (c-fbr) at (7.0, 3.85) {};
% level 4: swap(0,1) at x 8.0-9.5
\node [style=none] (d-tl) at (8.0, 2.0) {};
\node [style=none] (d-bl) at (8.0, 0.0) {};
\node [style=none] (d-br) at (9.5, 0.0) {};
\node [style=none] (d-tr) at (9.5, 2.0) {};
\node [style=none] (d-ftl) at (8.0, 2.15) {};
\node [style=none] (d-fbr) at (9.5, -0.15) {};
% wire ends
\node [style=none] (l0) at (0.0, 0.0) {};
\node [style=none] (l1) at (0.0, 2.0) {};
\node [style=none] (l2) at (0.0, 4.0) {};
\node [style=none] (l3) at (0.0, 6.0) {};
\node [style=none] (r0) at (10.5, 0.0) {};
\node [style=none] (r1) at (10.5, 2.0) {};
\node [style=none] (r2) at (10.5, 4.0) {};
\node [style=none] (r3) at (10.5, 6.0) {};
% digit labels
\node [style=none] at (1.75, -1.2) {\Huge $c_1 = \sigma{\bullet}\:\varepsilon$};
\node [style=none] at (5.25, -2.7) {\Huge $c_2 = \sigma{\bullet}\:\sigma{\bullet}\:\varepsilon$};
\node [style=none] at (8.75, -1.2) {\Huge $c_3 = \sigma{\bullet}\:\varepsilon$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (l0.center) to (r0.center);
\draw (l1.center) to (r1.center);
\draw (l2.center) to (r2.center);
\draw (l3.center) to (r3.center);
\fill [white] (a-ftl.center) rectangle (a-fbr.center);
\draw (a-bl.center) to (a-tr.center);
\draw (a-tl.center) to (a-br.center);
\fill [white] (b-ftl.center) rectangle (b-fbr.center);
\draw (b-bl.center) to (b-tr.center);
\draw (b-tl.center) to (b-br.center);
\fill [white] (c-ftl.center) rectangle (c-fbr.center);
\draw (c-bl.center) to (c-tr.center);
\draw (c-tl.center) to (c-br.center);
\fill [white] (d-ftl.center) rectangle (d-fbr.center);
\draw (d-bl.center) to (d-tr.center);
\draw (d-tl.center) to (d-br.center);
% boxes around the three coset representatives
\draw [dashed] (0.7, 3.5) rectangle (2.8, 6.5);
\draw [dashed] (3.2, 1.5) rectangle (7.3, 6.5);
\draw [dashed] (7.7, -0.5) rectangle (9.8, 6.5);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/push1-l.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-1.3, -1.0) rectangle (5.9, 7.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (w0s0l) at (-1.0, 0.0){};
\node [style=none] (w0s0r) at (0.45000005, 0.0){};
\node [style=none] (w0s1l) at (1.95, 0.0){};
\node [style=none] (w0s1r) at (5.6, 0.0){};
\node [style=none] (w1s0l) at (-1.0, 2.0){};
\node [style=none] (w1s0r) at (0.45000005, 2.0){};
\node [style=none] (w1s1l) at (1.95, 2.0){};
\node [style=none] (w1s1r) at (5.6, 2.0){};
\node [style=none] (w2s0l) at (-1.0, 4.0){};
\node [style=none] (w2s0r) at (2.85, 4.0){};
\node [style=none] (w2s1l) at (4.35, 4.0){};
\node [style=none] (w2s1r) at (5.6, 4.0){};
\node [style=none] (w3s0l) at (-1.0, 6.0){};
\node [style=none] (w3s0r) at (2.85, 6.0){};
\node [style=none] (w3s1l) at (4.35, 6.0){};
\node [style=none] (w3s1r) at (5.6, 6.0){};
\node [style=none] (x0a) at (0.45000005, 0.0){};
\node [style=none] (x0b) at (0.45000005, 2.0){};
\node [style=none] (x0c) at (1.95, 0.0){};
\node [style=none] (x0d) at (1.95, 2.0){};
\node [style=none] (x1a) at (2.85, 4.0){};
\node [style=none] (x1b) at (2.85, 6.0){};
\node [style=none] (x1c) at (4.35, 4.0){};
\node [style=none] (x1d) at (4.35, 6.0){};
\draw [] (-0.3, -0.75) rectangle (2.3, 6.75);
\node [style=none] at (1.0, 7.3) {\Huge $c$};
\draw [dashed] (2.65, 3.25) rectangle (4.55, 6.75);
\node [style=none] at (3.6000001, 7.3) {\Huge $b$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (w0s0l.center) to (w0s0r.center);
\draw (w0s1l.center) to (w0s1r.center);
\draw (w1s0l.center) to (w1s0r.center);
\draw (w1s1l.center) to (w1s1r.center);
\draw (w2s0l.center) to (w2s0r.center);
\draw (w2s1l.center) to (w2s1r.center);
\draw (w3s0l.center) to (w3s0r.center);
\draw (w3s1l.center) to (w3s1r.center);
\draw (x0a.center) to (x0d.center);
\draw (x0b.center) to (x0c.center);
\draw (x1a.center) to (x1d.center);
\draw (x1b.center) to (x1c.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/push1-r.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-1.3, -1.0) rectangle (5.9, 7.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (w0s0l) at (-1.0, 0.0){};
\node [style=none] (w0s0r) at (2.85, 0.0){};
\node [style=none] (w0s1l) at (4.35, 0.0){};
\node [style=none] (w0s1r) at (5.6, 0.0){};
\node [style=none] (w1s0l) at (-1.0, 2.0){};
\node [style=none] (w1s0r) at (2.85, 2.0){};
\node [style=none] (w1s1l) at (4.35, 2.0){};
\node [style=none] (w1s1r) at (5.6, 2.0){};
\node [style=none] (w2s0l) at (-1.0, 4.0){};
\node [style=none] (w2s0r) at (0.45000005, 4.0){};
\node [style=none] (w2s1l) at (1.95, 4.0){};
\node [style=none] (w2s1r) at (5.6, 4.0){};
\node [style=none] (w3s0l) at (-1.0, 6.0){};
\node [style=none] (w3s0r) at (0.45000005, 6.0){};
\node [style=none] (w3s1l) at (1.95, 6.0){};
\node [style=none] (w3s1r) at (5.6, 6.0){};
\node [style=none] (x0a) at (0.45000005, 4.0){};
\node [style=none] (x0b) at (0.45000005, 6.0){};
\node [style=none] (x0c) at (1.95, 4.0){};
\node [style=none] (x0d) at (1.95, 6.0){};
\node [style=none] (x1a) at (2.85, 0.0){};
\node [style=none] (x1b) at (2.85, 2.0){};
\node [style=none] (x1c) at (4.35, 0.0){};
\node [style=none] (x1d) at (4.35, 2.0){};
\draw [] (0.25, 1.25) rectangle (2.15, 6.75);
\node [style=none] at (1.2, 7.3) {\Huge $b'$};
\draw [] (2.65, -0.75) rectangle (4.9, 6.75);
\node [style=none] at (3.775, 7.3) {\Huge $c'$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (w0s0l.center) to (w0s0r.center);
\draw (w0s1l.center) to (w0s1r.center);
\draw (w1s0l.center) to (w1s0r.center);
\draw (w1s1l.center) to (w1s1r.center);
\draw (w2s0l.center) to (w2s0r.center);
\draw (w2s1l.center) to (w2s1r.center);
\draw (w3s0l.center) to (w3s0r.center);
\draw (w3s1l.center) to (w3s1r.center);
\draw (x0a.center) to (x0d.center);
\draw (x0b.center) to (x0c.center);
\draw (x1a.center) to (x1d.center);
\draw (x1b.center) to (x1c.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/push2-l.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-1.3, -1.0) rectangle (8.3, 5.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (w0s0l) at (-1.0, 0.0){};
\node [style=none] (w0s0r) at (0.45000005, 0.0){};
\node [style=none] (w0s1l) at (1.95, 0.0){};
\node [style=none] (w0s1r) at (5.25, 0.0){};
\node [style=none] (w0s2l) at (6.75, 0.0){};
\node [style=none] (w0s2r) at (8.0, 0.0){};
\node [style=none] (w1s0l) at (-1.0, 2.0){};
\node [style=none] (w1s0r) at (0.45000005, 2.0){};
\node [style=none] (w1s1l) at (1.95, 2.0){};
\node [style=none] (w1s1r) at (2.85, 2.0){};
\node [style=none] (w1s2l) at (4.35, 2.0){};
\node [style=none] (w1s2r) at (5.25, 2.0){};
\node [style=none] (w1s3l) at (6.75, 2.0){};
\node [style=none] (w1s3r) at (8.0, 2.0){};
\node [style=none] (w2s0l) at (-1.0, 4.0){};
\node [style=none] (w2s0r) at (2.85, 4.0){};
\node [style=none] (w2s1l) at (4.35, 4.0){};
\node [style=none] (w2s1r) at (8.0, 4.0){};
\node [style=none] (x0a) at (0.45000005, 0.0){};
\node [style=none] (x0b) at (0.45000005, 2.0){};
\node [style=none] (x0c) at (1.95, 0.0){};
\node [style=none] (x0d) at (1.95, 2.0){};
\node [style=none] (x1a) at (2.85, 2.0){};
\node [style=none] (x1b) at (2.85, 4.0){};
\node [style=none] (x1c) at (4.35, 2.0){};
\node [style=none] (x1d) at (4.35, 4.0){};
\node [style=none] (x2a) at (5.25, 0.0){};
\node [style=none] (x2b) at (5.25, 2.0){};
\node [style=none] (x2c) at (6.75, 0.0){};
\node [style=none] (x2d) at (6.75, 2.0){};
\draw [] (-0.3, -0.75) rectangle (4.7, 4.75);
\node [style=none] at (2.1999998, 5.3) {\Huge $c$};
\draw [dashed] (5.05, -0.75) rectangle (6.95, 2.75);
\node [style=none] at (6.0, 3.3) {\Huge $b$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (w0s0l.center) to (w0s0r.center);
\draw (w0s1l.center) to (w0s1r.center);
\draw (w0s2l.center) to (w0s2r.center);
\draw (w1s0l.center) to (w1s0r.center);
\draw (w1s1l.center) to (w1s1r.center);
\draw (w1s2l.center) to (w1s2r.center);
\draw (w1s3l.center) to (w1s3r.center);
\draw (w2s0l.center) to (w2s0r.center);
\draw (w2s1l.center) to (w2s1r.center);
\draw (x0a.center) to (x0d.center);
\draw (x0b.center) to (x0c.center);
\draw (x1a.center) to (x1d.center);
\draw (x1b.center) to (x1c.center);
\draw (x2a.center) to (x2d.center);
\draw (x2b.center) to (x2c.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/push2-r.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-1.3, -1.0) rectangle (8.3, 5.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (w0s0l) at (-1.0, 0.0){};
\node [style=none] (w0s0r) at (2.85, 0.0){};
\node [style=none] (w0s1l) at (4.35, 0.0){};
\node [style=none] (w0s1r) at (8.0, 0.0){};
\node [style=none] (w1s0l) at (-1.0, 2.0){};
\node [style=none] (w1s0r) at (0.45000005, 2.0){};
\node [style=none] (w1s1l) at (1.95, 2.0){};
\node [style=none] (w1s1r) at (2.85, 2.0){};
\node [style=none] (w1s2l) at (4.35, 2.0){};
\node [style=none] (w1s2r) at (5.25, 2.0){};
\node [style=none] (w1s3l) at (6.75, 2.0){};
\node [style=none] (w1s3r) at (8.0, 2.0){};
\node [style=none] (w2s0l) at (-1.0, 4.0){};
\node [style=none] (w2s0r) at (0.45000005, 4.0){};
\node [style=none] (w2s1l) at (1.95, 4.0){};
\node [style=none] (w2s1r) at (5.25, 4.0){};
\node [style=none] (w2s2l) at (6.75, 4.0){};
\node [style=none] (w2s2r) at (8.0, 4.0){};
\node [style=none] (x0a) at (0.45000005, 2.0){};
\node [style=none] (x0b) at (0.45000005, 4.0){};
\node [style=none] (x0c) at (1.95, 2.0){};
\node [style=none] (x0d) at (1.95, 4.0){};
\node [style=none] (x1a) at (2.85, 0.0){};
\node [style=none] (x1b) at (2.85, 2.0){};
\node [style=none] (x1c) at (4.35, 0.0){};
\node [style=none] (x1d) at (4.35, 2.0){};
\node [style=none] (x2a) at (5.25, 2.0){};
\node [style=none] (x2b) at (5.25, 4.0){};
\node [style=none] (x2c) at (6.75, 2.0){};
\node [style=none] (x2d) at (6.75, 4.0){};
\draw [] (0.25, 1.25) rectangle (2.15, 4.75);
\node [style=none] at (1.2, 5.3) {\Huge $b'$};
\draw [] (2.65, -0.75) rectangle (7.3, 4.75);
\node [style=none] at (4.9750004, 5.3) {\Huge $c'$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (w0s0l.center) to (w0s0r.center);
\draw (w0s1l.center) to (w0s1r.center);
\draw (w1s0l.center) to (w1s0r.center);
\draw (w1s1l.center) to (w1s1r.center);
\draw (w1s2l.center) to (w1s2r.center);
\draw (w1s3l.center) to (w1s3r.center);
\draw (w2s0l.center) to (w2s0r.center);
\draw (w2s1l.center) to (w2s1r.center);
\draw (w2s2l.center) to (w2s2r.center);
\draw (x0a.center) to (x0d.center);
\draw (x0b.center) to (x0c.center);
\draw (x1a.center) to (x1d.center);
\draw (x1b.center) to (x1c.center);
\draw (x2a.center) to (x2d.center);
\draw (x2b.center) to (x2c.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/push3-l.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-1.3, -1.0) rectangle (8.3, 5.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (w0s0l) at (-1.0, 0.0){};
\node [style=none] (w0s0r) at (0.45000005, 0.0){};
\node [style=none] (w0s1l) at (1.95, 0.0){};
\node [style=none] (w0s1r) at (8.0, 0.0){};
\node [style=none] (w1s0l) at (-1.0, 2.0){};
\node [style=none] (w1s0r) at (0.45000005, 2.0){};
\node [style=none] (w1s1l) at (1.95, 2.0){};
\node [style=none] (w1s1r) at (2.85, 2.0){};
\node [style=none] (w1s2l) at (4.35, 2.0){};
\node [style=none] (w1s2r) at (5.25, 2.0){};
\node [style=none] (w1s3l) at (6.75, 2.0){};
\node [style=none] (w1s3r) at (8.0, 2.0){};
\node [style=none] (w2s0l) at (-1.0, 4.0){};
\node [style=none] (w2s0r) at (2.85, 4.0){};
\node [style=none] (w2s1l) at (4.35, 4.0){};
\node [style=none] (w2s1r) at (5.25, 4.0){};
\node [style=none] (w2s2l) at (6.75, 4.0){};
\node [style=none] (w2s2r) at (8.0, 4.0){};
\node [style=none] (x0a) at (0.45000005, 0.0){};
\node [style=none] (x0b) at (0.45000005, 2.0){};
\node [style=none] (x0c) at (1.95, 0.0){};
\node [style=none] (x0d) at (1.95, 2.0){};
\node [style=none] (x1a) at (2.85, 2.0){};
\node [style=none] (x1b) at (2.85, 4.0){};
\node [style=none] (x1c) at (4.35, 2.0){};
\node [style=none] (x1d) at (4.35, 4.0){};
\node [style=none] (x2a) at (5.25, 2.0){};
\node [style=none] (x2b) at (5.25, 4.0){};
\node [style=none] (x2c) at (6.75, 2.0){};
\node [style=none] (x2d) at (6.75, 4.0){};
\draw [] (-0.3, -0.75) rectangle (4.7, 4.75);
\node [style=none] at (2.1999998, 5.3) {\Huge $c$};
\draw [dashed] (5.05, 1.25) rectangle (6.95, 4.75);
\node [style=none] at (6.0, 5.3) {\Huge $b$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (w0s0l.center) to (w0s0r.center);
\draw (w0s1l.center) to (w0s1r.center);
\draw (w1s0l.center) to (w1s0r.center);
\draw (w1s1l.center) to (w1s1r.center);
\draw (w1s2l.center) to (w1s2r.center);
\draw (w1s3l.center) to (w1s3r.center);
\draw (w2s0l.center) to (w2s0r.center);
\draw (w2s1l.center) to (w2s1r.center);
\draw (w2s2l.center) to (w2s2r.center);
\draw (x0a.center) to (x0d.center);
\draw (x0b.center) to (x0c.center);
\draw (x1a.center) to (x1d.center);
\draw (x1b.center) to (x1c.center);
\draw (x2a.center) to (x2d.center);
\draw (x2b.center) to (x2c.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/push3-r.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-1.3, -1.0) rectangle (3.5, 5.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (w0s0l) at (-1.0, 0.0){};
\node [style=none] (w0s0r) at (0.45000005, 0.0){};
\node [style=none] (w0s1l) at (1.95, 0.0){};
\node [style=none] (w0s1r) at (3.2, 0.0){};
\node [style=none] (w1s0l) at (-1.0, 2.0){};
\node [style=none] (w1s0r) at (0.45000005, 2.0){};
\node [style=none] (w1s1l) at (1.95, 2.0){};
\node [style=none] (w1s1r) at (3.2, 2.0){};
\node [style=none] (w2s0l) at (-1.0, 4.0){};
\node [style=none] (w2s0r) at (3.2, 4.0){};
\node [style=none] (x0a) at (0.45000005, 0.0){};
\node [style=none] (x0b) at (0.45000005, 2.0){};
\node [style=none] (x0c) at (1.95, 0.0){};
\node [style=none] (x0d) at (1.95, 2.0){};
\draw [] (-0.3, -0.75) rectangle (2.5, 4.75);
\node [style=none] at (1.1, 5.3) {\Huge $c'$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (w0s0l.center) to (w0s0r.center);
\draw (w0s1l.center) to (w0s1r.center);
\draw (w1s0l.center) to (w1s0r.center);
\draw (w1s1l.center) to (w1s1r.center);
\draw (w2s0l.center) to (w2s0r.center);
\draw (x0a.center) to (x0d.center);
\draw (x0b.center) to (x0c.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/push4-l.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-1.3, -1.0) rectangle (5.9, 5.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (w0s0l) at (-1.0, 0.0){};
\node [style=none] (w0s0r) at (0.45000005, 0.0){};
\node [style=none] (w0s1l) at (1.95, 0.0){};
\node [style=none] (w0s1r) at (5.6, 0.0){};
\node [style=none] (w1s0l) at (-1.0, 2.0){};
\node [style=none] (w1s0r) at (0.45000005, 2.0){};
\node [style=none] (w1s1l) at (1.95, 2.0){};
\node [style=none] (w1s1r) at (2.85, 2.0){};
\node [style=none] (w1s2l) at (4.35, 2.0){};
\node [style=none] (w1s2r) at (5.6, 2.0){};
\node [style=none] (w2s0l) at (-1.0, 4.0){};
\node [style=none] (w2s0r) at (2.85, 4.0){};
\node [style=none] (w2s1l) at (4.35, 4.0){};
\node [style=none] (w2s1r) at (5.6, 4.0){};
\node [style=none] (x0a) at (0.45000005, 0.0){};
\node [style=none] (x0b) at (0.45000005, 2.0){};
\node [style=none] (x0c) at (1.95, 0.0){};
\node [style=none] (x0d) at (1.95, 2.0){};
\node [style=none] (x1a) at (2.85, 2.0){};
\node [style=none] (x1b) at (2.85, 4.0){};
\node [style=none] (x1c) at (4.35, 2.0){};
\node [style=none] (x1d) at (4.35, 4.0){};
\draw [] (-0.3, -0.75) rectangle (2.3, 4.75);
\node [style=none] at (1.0, 5.3) {\Huge $c$};
\draw [dashed] (2.65, 1.25) rectangle (4.55, 4.75);
\node [style=none] at (3.6000001, 5.3) {\Huge $b$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (w0s0l.center) to (w0s0r.center);
\draw (w0s1l.center) to (w0s1r.center);
\draw (w1s0l.center) to (w1s0r.center);
\draw (w1s1l.center) to (w1s1r.center);
\draw (w1s2l.center) to (w1s2r.center);
\draw (w2s0l.center) to (w2s0r.center);
\draw (w2s1l.center) to (w2s1r.center);
\draw (x0a.center) to (x0d.center);
\draw (x0b.center) to (x0c.center);
\draw (x1a.center) to (x1d.center);
\draw (x1b.center) to (x1c.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/push4-r.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-1.3, -1.0) rectangle (5.9, 5.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (w0s0l) at (-1.0, 0.0){};
\node [style=none] (w0s0r) at (0.45000005, 0.0){};
\node [style=none] (w0s1l) at (1.95, 0.0){};
\node [style=none] (w0s1r) at (5.6, 0.0){};
\node [style=none] (w1s0l) at (-1.0, 2.0){};
\node [style=none] (w1s0r) at (0.45000005, 2.0){};
\node [style=none] (w1s1l) at (1.95, 2.0){};
\node [style=none] (w1s1r) at (2.85, 2.0){};
\node [style=none] (w1s2l) at (4.35, 2.0){};
\node [style=none] (w1s2r) at (5.6, 2.0){};
\node [style=none] (w2s0l) at (-1.0, 4.0){};
\node [style=none] (w2s0r) at (2.85, 4.0){};
\node [style=none] (w2s1l) at (4.35, 4.0){};
\node [style=none] (w2s1r) at (5.6, 4.0){};
\node [style=none] (x0a) at (0.45000005, 0.0){};
\node [style=none] (x0b) at (0.45000005, 2.0){};
\node [style=none] (x0c) at (1.95, 0.0){};
\node [style=none] (x0d) at (1.95, 2.0){};
\node [style=none] (x1a) at (2.85, 2.0){};
\node [style=none] (x1b) at (2.85, 4.0){};
\node [style=none] (x1c) at (4.35, 2.0){};
\node [style=none] (x1d) at (4.35, 4.0){};
\draw [] (-0.3, -0.75) rectangle (4.9, 4.75);
\node [style=none] at (2.3, 5.3) {\Huge $c'$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (w0s0l.center) to (w0s0r.center);
\draw (w0s1l.center) to (w0s1r.center);
\draw (w1s0l.center) to (w1s0r.center);
\draw (w1s1l.center) to (w1s1r.center);
\draw (w1s2l.center) to (w1s2r.center);
\draw (w2s0l.center) to (w2s0r.center);
\draw (w2s1l.center) to (w2s1r.center);
\draw (x0a.center) to (x0d.center);
\draw (x0b.center) to (x0c.center);
\draw (x1a.center) to (x1d.center);
\draw (x1b.center) to (x1c.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/ract-l.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-1.3, -1.0) rectangle (6.2, 7.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (w0l) at (-1.0, 0.0){};
\node [style=none] (w0r) at (5.9, 0.0){};
\node [style=none] (w3l) at (-1.0, 6.0){};
\node [style=none] (w3r) at (5.9, 6.0){};
\node [style=none] (w1al) at (-1.0, 2.0){};
\node [style=none] (w1ar) at (3.2, 2.0){};
\node [style=none] (w1bl) at (4.7, 2.0){};
\node [style=none] (w1br) at (5.9, 2.0){};
\node [style=none] (w2al) at (-1.0, 4.0){};
\node [style=none] (w2ar) at (3.2, 4.0){};
\node [style=none] (w2bl) at (4.7, 4.0){};
\node [style=none] (w2br) at (5.9, 4.0){};
\draw [fill=white] (0.20000005, -0.75) rectangle (2.2, 6.75);
\node [style=none] (c3) at (1.2, 3.0) {\Huge $c_3$};
\draw [dashed] (2.7, 1.25) rectangle (5.2, 4.75);
\node [style=none] (b) at (3.95, 5.35) {\Huge $b$};
\node [style=none] (xa) at (3.2, 2.0){};
\node [style=none] (xb) at (3.2, 4.0){};
\node [style=none] (xc) at (4.7, 2.0){};
\node [style=none] (xd) at (4.7, 4.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (w0l.center) to (w0r.center);
\draw (w3l.center) to (w3r.center);
\draw (w1al.center) to (w1ar.center);
\draw (w1bl.center) to (w1br.center);
\draw (w2al.center) to (w2ar.center);
\draw (w2bl.center) to (w2br.center);
\draw (xa.center) to (xd.center);
\draw (xb.center) to (xc.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/ract-r.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-1.3, -1.0) rectangle (6.7, 7.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (w0l) at (-1.0, 0.0){};
\node [style=none] (w0r) at (6.4, 0.0){};
\node [style=none] (w1l) at (-1.0, 2.0){};
\node [style=none] (w1r) at (6.4, 2.0){};
\node [style=none] (w2l) at (-1.0, 4.0){};
\node [style=none] (w2r) at (6.4, 4.0){};
\node [style=none] (w3l) at (-1.0, 6.0){};
\node [style=none] (w3r) at (6.4, 6.0){};
\draw [fill=white] (0.20000005, 1.25) rectangle (2.2, 6.75);
\node [style=none] (bp) at (1.2, 4.0) {\Huge $b'$};
\draw [fill=white] (3.1999998, -0.75) rectangle (5.2, 6.75);
\node [style=none] (c3p) at (4.2, 3.0) {\Huge $c_3'$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (w0l.center) to (w0r.center);
\draw (w1l.center) to (w1r.center);
\draw (w2l.center) to (w2r.center);
\draw (w3l.center) to (w3r.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/sn-order.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-0.3, -1.0) rectangle (11.55, 3.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0y00tl) at (1.0, 2.0) {$$};
\node [style=none] (n0y00bl) at (1.0, 0.0) {$$};
\node [style=none] (n0y00br) at (2.5, 0.0) {$$};
\node [style=none] (n0y00tr) at (2.5, 2.0) {$$};
\node [style=none] (n0y00ftl) at (1.0, 2.15) {};
\node [style=none] (n0y00fbr) at (2.5, -0.15) {};
\node [style=none] (n0y01tl) at (3.5, 2.0) {$$};
\node [style=none] (n0y01bl) at (3.5, 0.0) {$$};
\node [style=none] (n0y01br) at (5.0, 0.0) {$$};
\node [style=none] (n0y01tr) at (5.0, 2.0) {$$};
\node [style=none] (n0y01ftl) at (3.5, 2.15) {};
\node [style=none] (n0y01fbr) at (5.0, -0.15) {};
\node [style=none] (lm0el00) at (0.0, 0.0){};
\node [style=none] (lm0el10) at (0.0, 2.0){};
\node [style=none] (lm0er00) at (6.0, 0.0){};
\node [style=none] (lm0er10) at (6.0, 2.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lm0el00.center) to (lm0er00.center);
\draw (lm0el10.center) to (lm0er10.center);
\fill [white] (n0y00ftl.center) rectangle (n0y00fbr.center);
\draw (n0y00bl.center) to (n0y00tr.center);
\draw (n0y00tl.center) to (n0y00br.center);
\fill [white] (n0y01ftl.center) rectangle (n0y01fbr.center);
\draw (n0y01bl.center) to (n0y01tr.center);
\draw (n0y01tl.center) to (n0y01br.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (7.0, 1.0) {\Huge $\equiv$};
\begin{pgfonlayer}{nodelayer}
\node [style=none] (lm8el00) at (8.0, 0.0){};
\node [style=none] (lm8el10) at (8.0, 2.0){};
\node [style=none] (lm8er00) at (10.75, 0.0){};
\node [style=none] (lm8er10) at (10.75, 2.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lm8el00.center) to (lm8er00.center);
\draw (lm8el10.center) to (lm8er10.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/sn-yb.tikz <==
\begin{tikzpicture}
\path [use as bounding box] (-0.3, -1.0) rectangle (19.8, 5.7);
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n0y00tl) at (1.0, 2.0) {$$};
\node [style=none] (n0y00bl) at (1.0, 0.0) {$$};
\node [style=none] (n0y00br) at (2.5, 0.0) {$$};
\node [style=none] (n0y00tr) at (2.5, 2.0) {$$};
\node [style=none] (n0y00ftl) at (1.0, 2.15) {};
\node [style=none] (n0y00fbr) at (2.5, -0.15) {};
\node [style=none] (n0y01tl) at (3.5, 4.0) {$$};
\node [style=none] (n0y01bl) at (3.5, 2.0) {$$};
\node [style=none] (n0y01br) at (5.0, 2.0) {$$};
\node [style=none] (n0y01tr) at (5.0, 4.0) {$$};
\node [style=none] (n0y01ftl) at (3.5, 4.15) {};
\node [style=none] (n0y01fbr) at (5.0, 1.85) {};
\node [style=none] (n0y02tl) at (6.0, 2.0) {$$};
\node [style=none] (n0y02bl) at (6.0, 0.0) {$$};
\node [style=none] (n0y02br) at (7.5, 0.0) {$$};
\node [style=none] (n0y02tr) at (7.5, 2.0) {$$};
\node [style=none] (n0y02ftl) at (6.0, 2.15) {};
\node [style=none] (n0y02fbr) at (7.5, -0.15) {};
\node [style=none] (lm0el00) at (0.0, 0.0){};
\node [style=none] (lm0el10) at (0.0, 2.0){};
\node [style=none] (lm0el20) at (0.0, 4.0){};
\node [style=none] (lm0er00) at (8.5, 0.0){};
\node [style=none] (lm0er10) at (8.5, 2.0){};
\node [style=none] (lm0er20) at (8.5, 4.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lm0el00.center) to (lm0er00.center);
\draw (lm0el10.center) to (lm0er10.center);
\draw (lm0el20.center) to (lm0er20.center);
\fill [white] (n0y00ftl.center) rectangle (n0y00fbr.center);
\draw (n0y00bl.center) to (n0y00tr.center);
\draw (n0y00tl.center) to (n0y00br.center);
\fill [white] (n0y01ftl.center) rectangle (n0y01fbr.center);
\draw (n0y01bl.center) to (n0y01tr.center);
\draw (n0y01tl.center) to (n0y01br.center);
\fill [white] (n0y02ftl.center) rectangle (n0y02fbr.center);
\draw (n0y02bl.center) to (n0y02tr.center);
\draw (n0y02tl.center) to (n0y02br.center);
\end{pgfonlayer}
\node [style=none] (equiv) at (9.5, 2.0) {\Huge $\equiv$};
\begin{pgfonlayer}{nodelayer}
\node [style=none] (n10y00tl) at (11.5, 4.0) {$$};
\node [style=none] (n10y00bl) at (11.5, 2.0) {$$};
\node [style=none] (n10y00br) at (13.0, 2.0) {$$};
\node [style=none] (n10y00tr) at (13.0, 4.0) {$$};
\node [style=none] (n10y00ftl) at (11.5, 4.15) {};
\node [style=none] (n10y00fbr) at (13.0, 1.85) {};
\node [style=none] (n10y01tl) at (14.0, 2.0) {$$};
\node [style=none] (n10y01bl) at (14.0, 0.0) {$$};
\node [style=none] (n10y01br) at (15.5, 0.0) {$$};
\node [style=none] (n10y01tr) at (15.5, 2.0) {$$};
\node [style=none] (n10y01ftl) at (14.0, 2.15) {};
\node [style=none] (n10y01fbr) at (15.5, -0.15) {};
\node [style=none] (n10y02tl) at (16.5, 4.0) {$$};
\node [style=none] (n10y02bl) at (16.5, 2.0) {$$};
\node [style=none] (n10y02br) at (18.0, 2.0) {$$};
\node [style=none] (n10y02tr) at (18.0, 4.0) {$$};
\node [style=none] (n10y02ftl) at (16.5, 4.15) {};
\node [style=none] (n10y02fbr) at (18.0, 1.85) {};
\node [style=none] (lm10el00) at (10.5, 0.0){};
\node [style=none] (lm10el10) at (10.5, 2.0){};
\node [style=none] (lm10el20) at (10.5, 4.0){};
\node [style=none] (lm10er00) at (19.0, 0.0){};
\node [style=none] (lm10er10) at (19.0, 2.0){};
\node [style=none] (lm10er20) at (19.0, 4.0){};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (lm10el00.center) to (lm10er00.center);
\draw (lm10el10.center) to (lm10er10.center);
\draw (lm10el20.center) to (lm10er20.center);
\fill [white] (n10y00ftl.center) rectangle (n10y00fbr.center);
\draw (n10y00bl.center) to (n10y00tr.center);
\draw (n10y00tl.center) to (n10y00br.center);
\fill [white] (n10y01ftl.center) rectangle (n10y01fbr.center);
\draw (n10y01bl.center) to (n10y01tr.center);
\draw (n10y01tl.center) to (n10y01br.center);
\fill [white] (n10y02ftl.center) rectangle (n10y02fbr.center);
\draw (n10y02bl.center) to (n10y02tr.center);
\draw (n10y02tl.center) to (n10y02br.center);
\end{pgfonlayer}
\end{tikzpicture}

